A Note on the Complexity of Defensive Domination

In a graph G, a k-attack A is any set of at most k vertices and l-defense D is a set of at most l vertices. We say that defense D counters attack A if each a in A can be matched to a distinct defender d in D with a equal to d or a adjacent to d in G. In the defensive domination problem, we are interested in deciding, for a graph G and positive integers k and l given on input, if there exists an l-defense that counters every possible k-attack on G. Defensive domination is a natural resource allocation problem and can be used to model network robustness and security, disaster response strategies, and redundancy designs. The defensive domination problem is naturally in the complexity class $\Sigma^P_2$. The problem was known to be NP-hard in general, and polynomial-time algorithms were found for some restricted graph classes. In this note we prove that the defensive domination problem is $\Sigma^P_2$-complete. We also introduce a natural variant of the defensive domination problem in which the defense is allowed to be a multiset of vertices. This variant is also $\Sigma^P_2$-complete, but we show that it admits a polynomial-time algorithm in the class of interval graphs. A similar result was known for the original setting in the class of proper interval graphs.

==> figures/rutenburg2.tex <==
\tikzstyle{cross}  = [{path picture={ 
		\draw[black]
		(path picture bounding box.south east) -- (path picture bounding box.north west) (path picture bounding box.south west) -- (path picture bounding box.north east);
	}}]  



\tikzset{decorate sep/.style 2 args=
{decorate,decoration={shape backgrounds,shape=circle,shape size=#1,shape sep=#2}}}

\begin{figure}[htp!]
\begin{center}

\begin{tikzpicture}[scale=0.5]
            
%x1
\begin{scope}[shift={(-9,5)}]
	\draw[dashed, gray] (-1.5,2)--(21.5,2);	
	\draw[dashed, gray] (-1.5,1)--(21.5,1);	
	\draw[dashed, gray] (-1.5,-2)--(21.5,-2);	
    \draw[dotted, thick] (-2.2,-1.5)--(-2.2,0.5) ;
	\coordinate (C1_label) at (-2.2,2) {};
	\coordinate (C2_label) at (-2.2,1) {};
	\coordinate (C3_label) at (-2.2,-2) {};
    \draw[] (-0.5,-2.5) rectangle (0.5,2.5);
	\coordinate (x1_center) at (0,0) {};
	\coordinate (x1_label) at (0,2.8) {};
	\coordinate (Gx1_label) at (1.5,3.2) {};
	
	\coordinate (x1C5) at (0,-2) {};
	\coordinate (x1C2) at (0,1) {};
	\coordinate (x1C1) at (0,2) {};

    \draw[dotted, thick] (0,-1.3)--(0,0.3) ;
\end{scope}


%nx1
\begin{scope}[shift={(-6,5)}]
	\draw[] (-0.5,-2.5) rectangle (0.5,2.5);
	\coordinate (nx1_center) at (0,0) {};
	\coordinate (nx1_label) at (0,2.8) {};
	
	\coordinate (nx1C5) at (0,-2) {};
	\coordinate (nx1C2) at (0,1) {};
	\coordinate (nx1C1) at (0,2) {};

    \draw[dotted, thick] (0,-1.3)--(0,0.3) ;
\end{scope}


%x2
\begin{scope}[shift={(-1.5,5)}]
	\draw[] (-0.5,-2.5) rectangle (0.5,2.5);
	\coordinate (x2_center) at (0,0) {};
	\coordinate (x2_label) at (0,2.8) {};
	\coordinate (Gx2_label) at (1.5,3.2) {};
	
	\coordinate (x2C5) at (0,-2) {};
	\coordinate (x2C2) at (0,1) {};
	\coordinate (x2C1) at (0,2) {};

    \draw[dotted, thick] (0,-1.3)--(0,0.3) ;
\end{scope}


%nx2
\begin{scope}[shift={(1.5,5)}]
	\draw[] (-0.5,-2.5) rectangle (0.5,2.5);
	\coordinate (nx2_center) at (0,0) {};
	\coordinate (nx2_label) at (0,2.8) {};
	
	\coordinate (nx2C5) at (0,-2) {};
	\coordinate (nx2C2) at (0,1) {};
	\coordinate (nx2C1) at (0,2) {};

    \draw[dotted, thick] (0,-1.3)--(0,0.3) ;
\end{scope}


%x3
\begin{scope}[shift={(6,5)}]
	\draw[] (-0.5,-2.5) rectangle (0.5,2.5);
	\coordinate (x3_center) at (0,0) {};
	\coordinate (x3_label) at (0,2.8) {};
	\coordinate (Gx3_label) at (1.5,3.2) {};
	
	\coordinate (x3C5) at (0,-2) {};
	\coordinate (x3C2) at (0,1) {};
	\coordinate (x3C1) at (0,2) {};

    \draw[dotted, thick] (0,-1.3)--(0,0.3) ;
\end{scope}


%nx3
\begin{scope}[shift={(9,5)}]
	\draw[] (-0.5,-2.5) rectangle (0.5,2.5);
	\coordinate (nx3_center) at (0,0) {};
	\coordinate (nx3_label) at (0,2.8) {};
	
	\coordinate (nx3C5) at (0,-2) {};
	\coordinate (nx3C2) at (0,1) {};
	\coordinate (nx3C1) at (0,2) {};

    \draw[dotted, thick] (0,-1.3)--(0,0.3) ;
\end{scope}

%C1good
\begin{scope}[shift={(-4,-3.5)}]
	\draw[] (-3,-0.5) rectangle (3,0.5);
	\coordinate (C1G_center) at (0,0) {};
	\coordinate (GC1_label) at (-3,-1.25) {};

    \coordinate (C1GRB) at (3.35,-0.2) {};
    \coordinate (C1GRY) at (3.75,0.2) {};

	\coordinate (C1G1) at (-1.75,0) {};
	\coordinate (C1G2) at (0,0) {};
	\coordinate (C1G3) at (1.75,0) {};
	\coordinate (C1G3right) at (3.5,0) {};
	\coordinate (C1G3top) at (1.75,1) {};

    \coordinate (C1G1_label) at (-2.4,0.2) {};
	\coordinate (C1G2_label) at (-0.85,0.2) {};
	\coordinate (C1G3_label) at (1.1,0.2) {};
    
    \end{scope}
%C1bad
\begin{scope}[shift={(-4,-6)}]
	\draw[] (-3,-0.5) rectangle (3,0.5);
	\coordinate (C1B_center) at (0,0) {};
    \coordinate (C1BRB) at (3.35,-1.5) {};
	\coordinate (C1B1) at (-1.75,0) {};
	\coordinate (C1B2) at (0,0) {};
	\coordinate (C1B2bot) at (0,-1) {};
	\coordinate (C1B3) at (1.75,0) {};

	\coordinate (C1G3rightbot) at (3.5,-1) {};

    \coordinate (C1B1_label) at (-2.25,0) {};
	\coordinate (C1B2_label) at (-0.5,0) {};
	\coordinate (C1B3_label) at (1.25,0) {};

    \end{scope}


%C2good
\begin{scope}[shift={(4,-3.5)}]
	\draw[] (-3,-0.5) rectangle (3,0.5);
	\coordinate (C2G_center) at (0,0) {};
	\coordinate (GC2_label) at (-3,-1.25) {};
    \coordinate (C2GRB) at (3.8,-0.2) {};
    \coordinate (C2GRY) at (4.2,0.2) {};

	\coordinate (C2G1) at (-1.75,0) {};
	\coordinate (C2G2) at (0,0) {};
	\coordinate (C2G3) at (1.75,0) {};
	\coordinate (C2G3top) at (1.75,1) {};
	\coordinate (C2G3right) at (3.5,0) {};

    \coordinate (C2G1_label) at (-2.6,0.2) {};
	\coordinate (C2G2_label) at (-0.85,0.2) {};
	\coordinate (C2G3_label) at (0.9,0.2) {};

    \end{scope}
%C2bad
\begin{scope}[shift={(4,-6)}]
	\draw[] (-3,-0.5) rectangle (3,0.5);
	\coordinate (C2B_center) at (0,0) {};
	\coordinate (C2B_label) at (0,3) {};
	\coordinate (C2G3rightbot) at (3.5,-1) {};

	\coordinate (C2B1) at (-1.75,0) {};
	\coordinate (C2B2) at (0,0) {};
	\coordinate (C2B2bot) at (0,-1) {};
	\coordinate (C2B3) at (1.75,0) {};
\end{scope}

%Y
\begin{scope}[shift={(0,-11.5)}]
%fill=lightgray!30
\draw[rounded corners=1.5,fill=lightgray!20]
(-11,2.5)-- (-4.25,2.5) --
($(C1B2) + (-0.25,0)$)--($(C1B2) + (0.25,0)$) 
-- (-3.75,2.5) -- (3.75,2.5) --
($(C2B2) + (-0.25,0)$)--($(C2B2) + (0.25,0)$) --
(4.25,2.5) --
(13,2.5)--(13,-1)--(-11,-1)--cycle;

% Linie z prawej
\draw[dotted, very thick, black] (11,0.5)--(12,0.5);
\draw[dotted, black] (10,1.5)--(12.5,1.5);
\draw[dotted, gray] (10,2)--(12.5,2);
\draw[dotted, gray] (10,4)--(12.5,4);
\draw[dotted, black] (10,4.5)--(12.5,4.5);
\draw[dotted, very thick, black] (9.5,6.25)--(12,6.25);
\draw[dotted, gray] (10,8.9)--(12.5,8.9);
\draw[dotted, black] (10,9.1)--(12.5,9.1);
\draw[dotted, very thick] (8.5,11)--(12,11);

\draw[dotted, very thick] (11,16)--(12.5,16);
\end{scope}

%y1
\begin{scope}[shift={(-7.5,-11)}]
	\draw[fill=white] (-1.25,-0.6) rectangle (1.25,0.6);
	\coordinate (Y1_center) at (0,0) {};
	\coordinate (Gy1_label) at (-2,-0.1) {};
	\coordinate (y1C) at (0,0) {};
	\coordinate (y1P) at (-0.65,0) {};
	\coordinate (y1N) at (0.65, 0) {};
	\coordinate (y1P_label) at (-0.65,-1) {};
	\coordinate (y1N_label) at (0.65, -1) {};
\end{scope}

%y2
\begin{scope}[shift={(0,-11)}]
	\draw[fill=white] (-1.25,-0.6) rectangle (1.25,0.6);
	\coordinate (Y2_center) at (0,0) {};
	\coordinate (Gy2_label) at (-2,-0.1) {};
	\coordinate (y2C) at (0,0) {};
	\coordinate (y2P) at (-0.65,0) {};
	\coordinate (y2topC1G3) at (-0.5,1) {};
	\coordinate (y2N) at (0.65, 0) {};
	\coordinate (y2P_label) at (-0.65,-1) {};
	\coordinate (y2N_label) at (0.65, -1) {};

    
\end{scope}

%y3
\begin{scope}[shift={(7.5,-11)}]
	\draw[fill=white] (-1.25,-0.6) rectangle (1.25,0.6);
	\coordinate (Y3_center) at (0,0) {};
	\coordinate (Gy3_label) at (-2,-0.1) {};
	\coordinate (y3C) at (0,0) {};
	\coordinate (y3P) at (-0.65,0) {};
	\coordinate (y3N) at (0.65, 0) {};
	\coordinate (y3P_label) at (-0.65,-1) {};
	\coordinate (y3N_label) at (0.65, -1) {};
	\coordinate (y3topC2G3) at (0,1.5) {};
\end{scope}


%C1
\begin{scope}[shift={(-4,0)}]
%fill=lightgray!30
	\coordinate (QC1_label) at (-1.7,0.2) {};
    \draw[rounded corners=1.5,fill=lightgray!50] 
    (1,-1) -- (0.2,-1) -- 
    ($(C1G2)+(0.2,0)$) -- ($(C1G2)-(0.2,0)$)
    -- (-0.2,-1) -- (-1.6,-1)--
    ($(C1G1)+(0.2,0)$) -- ($(C1G1)-(0.2,0)$) -- (-2.0, -0.6) -- (-1,-0.6) -- (-1,1.6) --
    ($(x1C1) + (-1.2,-5.4)$)-- ($(x1C1) + (-1.2,0.2)$) -- ($(x1C1) + (0,0.2)$) -- ($(x1C1) + (0,-0.2)$) -- ($(x1C1) + (-0.8,-0.2)$) -- ($(x1C1) + (-0.8,-5)$) -- 
    (-0.6,2) -- (-0.6,1) -- (0.6,1) -- (0.6,2)
    -- ($(nx2C1) + (0.8,-5)$) -- ($(nx2C1) + (0.8,-0.2)$) -- ($(nx2C1) + (0,-0.2)$) -- ($(nx2C1) + (0,0.2)$) -- ($(nx2C1) + (1.2,0.2)$) -- ($(nx2C1) + (1.2,-5.4)$) --(1,1.6) --cycle;

\draw[decorate sep={0.8mm}{2.25mm},fill] (-0.7,-0.75)--(0.75,-0.75);
\draw[decorate sep={0.8mm}{2.25mm},fill] (-0.7,-0.25)--(0.75,-0.25);
\draw[decorate sep={0.8mm}{2.25mm},fill] (-0.7,0.25)--(0.75,0.25);
\draw[decorate sep={0.8mm}{2.25mm},fill] (-0.7,0.75)--(0.75,0.75);

\end{scope}

%C2
\begin{scope}[shift={(4,0)}]
%fill=lightgray!30
	\coordinate (QC2_label) at (-1.7,0.2) {};
    \draw[rounded corners=1.5,fill=lightgray!50]
    (1,-1) -- (0.2,-1) -- 
    ($(C2G2)+(0.2,0)$) -- ($(C2G2)-(0.2,0)$)
    -- (-0.2,-1) -- (-1.6,-1)--
    ($(C2G1)+(0.2,0)$) -- ($(C2G1)-(0.2,0)$) -- (-2.0, -0.6) -- (-1,-0.6) -- (-1,1.6) --
    ($(nx2C2) + (1.4,-0.2)$) -- ($(nx2C2) + (0,-0.2)$) -- ($(nx2C2) + (0,0.2)$) -- ($(nx2C2) + (1.8,0.2)$)
    -- (-0.6,1) -- (0.6,1) -- (0.6,2)
    -- ($(nx3C2) + (0.8,-4)$) -- ($(nx3C2) + (0.8,-0.2)$) -- ($(nx3C2) + (0,-0.2)$) -- ($(nx3C2) + (0,0.2)$) -- ($(nx3C2) + (1.2,0.2)$) -- ($(nx3C2) + (1.2,-4.4)$) --    
    (1,1.6) --cycle;

\draw[decorate sep={0.8mm}{2.25mm},fill] (-0.7,-0.75)--(0.75,-0.75);
\draw[decorate sep={0.8mm}{2.25mm},fill] (-0.7,-0.25)--(0.75,-0.25);
\draw[decorate sep={0.8mm}{2.25mm},fill] (-0.7,0.25)--(0.75,0.25);
\draw[decorate sep={0.8mm}{2.25mm},fill] (-0.7,0.75)--(0.75,0.75);

\end{scope}

%krawedzie klikowe x1
\draw[rounded corners=1.5,fill=lightgray!25] ($(x1C1) + (0,0.23)$)--($(x1C1)+(0,-0.23)$)--($(nx1C5) +(0,-0.23)$) --
($(nx1C5) +(0,0.23)$) -- cycle;
\draw[decorate sep={0.7mm}{4.2mm},fill] (x1C1)--(nx1C5);

\draw[rounded corners=1.5,fill=lightgray!25] ($(x1C5) + (0,0.23)$)--($(x1C5)+(0,-0.23)$)--($(nx1C1) +(0,-0.23)$) --
($(nx1C1) +(0,0.23)$) -- cycle;
\draw[decorate sep={0.7mm}{4.2mm},fill] (x1C5)--(nx1C1);

\draw[rounded corners=1.5,fill=lightgray!25] ($(x1C2) + (0,0.2)$)--($(x1C2)+(0,-0.2)$)--($(nx1C5) +(0,-0.2)$) --
($(nx1C5) +(0,0.2)$) -- cycle;
\draw[decorate sep={0.7mm}{3.6mm},fill] (x1C2)--(nx1C5);

\draw[rounded corners=1.5,fill=lightgray!25] ($(x1C5) + (0,0.2)$)--($(x1C5)+(0,-0.2)$)--($(nx1C2) +(0,-0.2)$) --
($(nx1C2) +(0,0.2)$) -- cycle;
\draw[decorate sep={0.7mm}{3.6mm},fill] (x1C5)--(nx1C2);

\draw[rounded corners=1.5,fill=lightgray!25] ($(x1C1) + (0,0.15)$)--($(x1C1)+(0,-0.15)$)--($(nx1C2) +(0,-0.15)$) --
($(nx1C2) +(0,0.15)$) -- cycle;
\draw[decorate sep={0.7mm}{2.65mm},fill] (x1C1)--(nx1C2);

\draw[rounded corners=1.5,fill=lightgray!25] ($(x1C2) + (0,0.15)$)--($(x1C2)+(0,-0.15)$)--($(nx1C1) +(0,-0.15)$) --
($(nx1C1) +(0,0.15)$) -- cycle;
\draw[decorate sep={0.7mm}{2.65mm},fill] (x1C2)--(nx1C1);

\draw[rounded corners=1.5,fill=lightgray!25] ($(x1C1) + (0,0.15)$)--($(x1C1)+(0,-0.15)$)--($(nx1C1) +(0,-0.15)$) --
($(nx1C1) +(0,0.15)$) -- cycle;
\draw[decorate sep={0.7mm}{2.5mm},fill] (x1C1)--(nx1C1);

\draw[rounded corners=1.5,fill=lightgray!25] ($(x1C2) + (0,0.15)$)--($(x1C2)+(0,-0.15)$)--($(nx1C2) +(0,-0.15)$) --
($(nx1C2) +(0,0.15)$) -- cycle;
\draw[decorate sep={0.7mm}{2.5mm},fill] (x1C2)--(nx1C2);

\draw[rounded corners=1.5,fill=lightgray!25] ($(x1C5) + (0,0.15)$)--($(x1C5)+(0,-0.15)$)--($(nx1C5) +(0,-0.15)$) --
($(nx1C5) +(0,0.15)$) -- cycle;
\draw[decorate sep={0.7mm}{2.5mm},fill] (x1C5)--(nx1C5);


%krawedzie klikowe x2
\draw[rounded corners=1.5,fill=lightgray!25] ($(x2C1) + (0,0.23)$)--($(x2C1)+(0,-0.23)$)--($(nx2C5) +(0,-0.23)$) --
($(nx2C5) +(0,0.23)$) -- cycle;
\draw[decorate sep={0.7mm}{4.2mm},fill] (x2C1)--(nx2C5);

\draw[rounded corners=1.5,fill=lightgray!25] ($(x2C5) + (0,0.23)$)--($(x2C5)+(0,-0.23)$)--($(nx2C1) +(0,-0.23)$) --
($(nx2C1) +(0,0.23)$) -- cycle;
\draw[decorate sep={0.7mm}{4.2mm},fill] (x2C5)--(nx2C1);

\draw[rounded corners=1.5,fill=lightgray!25] ($(x2C2) + (0,0.2)$)--($(x2C2)+(0,-0.2)$)--($(nx2C5) +(0,-0.2)$) --
($(nx2C5) +(0,0.2)$) -- cycle;
\draw[decorate sep={0.7mm}{3.6mm},fill] (x2C2)--(nx2C5);

\draw[rounded corners=1.5,fill=lightgray!25] ($(x2C5) + (0,0.2)$)--($(x2C5)+(0,-0.2)$)--($(nx2C2) +(0,-0.2)$) --
($(nx2C2) +(0,0.2)$) -- cycle;
\draw[decorate sep={0.7mm}{3.6mm},fill] (x2C5)--(nx2C2);

\draw[rounded corners=1.5,fill=lightgray!25] ($(x2C1) + (0,0.15)$)--($(x2C1)+(0,-0.15)$)--($(nx2C2) +(0,-0.15)$) --
($(nx2C2) +(0,0.15)$) -- cycle;
\draw[decorate sep={0.7mm}{2.65mm},fill] (x2C1)--(nx2C2);

\draw[rounded corners=1.5,fill=lightgray!25] ($(x2C2) + (0,0.15)$)--($(x2C2)+(0,-0.15)$)--($(nx2C1) +(0,-0.15)$) --
($(nx2C1) +(0,0.15)$) -- cycle;
\draw[decorate sep={0.7mm}{2.65mm},fill] (x2C2)--(nx2C1);

\draw[rounded corners=1.5,fill=lightgray!25] ($(x2C1) + (0,0.15)$)--($(x2C1)+(0,-0.15)$)--($(nx2C1) +(0,-0.15)$) --
($(nx2C1) +(0,0.15)$) -- cycle;
\draw[decorate sep={0.7mm}{2.5mm},fill] (x2C1)--(nx2C1);

\draw[rounded corners=1.5,fill=lightgray!25] ($(x2C2) + (0,0.15)$)--($(x2C2)+(0,-0.15)$)--($(nx2C2) +(0,-0.15)$) --
($(nx2C2) +(0,0.15)$) -- cycle;
\draw[decorate sep={0.7mm}{2.5mm},fill] (x2C2)--(nx2C2);

\draw[rounded corners=1.5,fill=lightgray!25] ($(x2C5) + (0,0.15)$)--($(x2C5)+(0,-0.15)$)--($(nx2C5) +(0,-0.15)$) --
($(nx2C5) +(0,0.15)$) -- cycle;
\draw[decorate sep={0.7mm}{2.5mm},fill] (x2C5)--(nx2C5);


%krawedzie klikowe x3
\draw[rounded corners=1.5,fill=lightgray!25] ($(x3C1) + (0,0.23)$)--($(x3C1)+(0,-0.23)$)--($(nx3C5) +(0,-0.23)$) --
($(nx3C5) +(0,0.23)$) -- cycle;
\draw[decorate sep={0.7mm}{4.2mm},fill] (x3C1)--(nx3C5);

\draw[rounded corners=1.5,fill=lightgray!25] ($(x3C5) + (0,0.23)$)--($(x3C5)+(0,-0.23)$)--($(nx3C1) +(0,-0.23)$) --
($(nx3C1) +(0,0.23)$) -- cycle;
\draw[decorate sep={0.7mm}{4.2mm},fill] (x3C5)--(nx3C1);

\draw[rounded corners=1.5,fill=lightgray!25] ($(x3C2) + (0,0.2)$)--($(x3C2)+(0,-0.2)$)--($(nx3C5) +(0,-0.2)$) --
($(nx3C5) +(0,0.2)$) -- cycle;
\draw[decorate sep={0.7mm}{3.6mm},fill] (x3C2)--(nx3C5);

\draw[rounded corners=1.5,fill=lightgray!25] ($(x3C5) + (0,0.2)$)--($(x3C5)+(0,-0.2)$)--($(nx3C2) +(0,-0.2)$) --
($(nx3C2) +(0,0.2)$) -- cycle;
\draw[decorate sep={0.7mm}{3.6mm},fill] (x3C5)--(nx3C2);

\draw[rounded corners=1.5,fill=lightgray!25] ($(x3C1) + (0,0.15)$)--($(x3C1)+(0,-0.15)$)--($(nx3C2) +(0,-0.15)$) --
($(nx3C2) +(0,0.15)$) -- cycle;
\draw[decorate sep={0.7mm}{2.65mm},fill] (x3C1)--(nx3C2);

\draw[rounded corners=1.5,fill=lightgray!25] ($(x3C2) + (0,0.15)$)--($(x3C2)+(0,-0.15)$)--($(nx3C1) +(0,-0.15)$) --
($(nx3C1) +(0,0.15)$) -- cycle;
\draw[decorate sep={0.7mm}{2.65mm},fill] (x3C2)--(nx3C1);

\draw[rounded corners=1.5,fill=lightgray!25] ($(x3C1) + (0,0.15)$)--($(x3C1)+(0,-0.15)$)--($(nx3C1) +(0,-0.15)$) --
($(nx3C1) +(0,0.15)$) -- cycle;
\draw[decorate sep={0.7mm}{2.5mm},fill] (x3C1)--(nx3C1);

\draw[rounded corners=1.5,fill=lightgray!25] ($(x3C2) + (0,0.15)$)--($(x3C2)+(0,-0.15)$)--($(nx3C2) +(0,-0.15)$) --
($(nx3C2) +(0,0.15)$) -- cycle;
\draw[decorate sep={0.7mm}{2.5mm},fill] (x3C2)--(nx3C2);

\draw[rounded corners=1.5,fill=lightgray!25] ($(x3C5) + (0,0.15)$)--($(x3C5)+(0,-0.15)$)--($(nx3C5) +(0,-0.15)$) --
($(nx3C5) +(0,0.15)$) -- cycle;
\draw[decorate sep={0.7mm}{2.5mm},fill] (x3C5)--(nx3C5);


%C1
\draw[rounded corners=1.5,fill=lightgray!25] ($(C1G1) + (0.25,0)$)--($(C1G1)+(-0.25,0)$)--($(C1B3) +(-0.25,0)$) --
($(C1B3)+(0.25,0)$) -- cycle;
\draw[decorate sep={0.7mm}{4.25mm},fill] (C1G1)--(C1B3);


\draw[rounded corners=1.5,fill=lightgray!25] ($(C1G3) + (0.25,0)$)--($(C1G3)+(-0.25,0)$)--($(C1B1) +(-0.25,0)$) --
($(C1B1)+(0.25,0)$) -- cycle;
\draw[decorate sep={0.7mm}{4.25mm},fill] (C1G3)--(C1B1);


\draw[rounded corners=1.5,fill=lightgray!25] ($(C1G1) + (0.18,0)$)--($(C1G1)+(-0.18,0)$)--($(C1B2) +(-0.18,0)$) --
($(C1B2)+(0.18,0)$) -- cycle;
\draw[decorate sep={0.7mm}{3mm},fill] (C1G1)--(C1B2);

\draw[rounded corners=1.5,fill=lightgray!25] ($(C1G2) + (0.18,0)$)--($(C1G2)+(-0.18,0)$)--($(C1B1) +(-0.18,0)$) --
($(C1B1)+(0.18,0)$) -- cycle;
\draw[decorate sep={0.7mm}{3mm},fill] (C1G2)--(C1B1);

\draw[rounded corners=1.5,fill=lightgray!25] ($(C1G2) + (0.18,0)$)--($(C1G2)+(-0.18,0)$)--($(C1B3) +(-0.18,0)$) --
($(C1B3)+(0.18,0)$) -- cycle;
\draw[decorate sep={0.7mm}{3mm},fill] (C1G2)--(C1B3);

\draw[rounded corners=1.5,fill=lightgray!25] ($(C1G3) + (0.18,0)$)--($(C1G3)+(-0.18,0)$)--($(C1B2) +(-0.18,0)$) --
($(C1B2)+(0.18,0)$) -- cycle;
\draw[decorate sep={0.7mm}{3mm},fill] (C1G3)--(C1B2);

\draw[rounded corners=1.5,fill=lightgray!25] ($(C1G1) + (0.15,0)$)--($(C1G1)+(-0.15,0)$)--($(C1B1) +(-0.15,0)$) --
($(C1B1)+(0.15,0)$) -- cycle;
\draw[decorate sep={0.7mm}{2.5mm},fill] (C1G1)--(C1B1);

\draw[rounded corners=1.5,fill=lightgray!25] ($(C1G2) + (0.15,0)$)--($(C1G2)+(-0.15,0)$)--($(C1B2) +(-0.15,0)$) --
($(C1B2)+(0.15,0)$) -- cycle;
\draw[decorate sep={0.7mm}{2.5mm},fill] (C1G2)--(C1B2);

\draw[rounded corners=1.5,fill=lightgray!25] ($(C1G3) + (0.15,0)$)--($(C1G3)+(-0.15,0)$)--($(C1B3) +(-0.15,0)$) --
($(C1B3)+(0.15,0)$) -- cycle;
\draw[decorate sep={0.7mm}{2.5mm},fill] (C1G3)--(C1B3);


%C2
\draw[rounded corners=1.5,fill=lightgray!25] ($(C2G1) + (0.25,0)$)--($(C2G1)+(-0.25,0)$)--($(C2B3) +(-0.25,0)$) --
($(C2B3)+(0.25,0)$) -- cycle;
\draw[decorate sep={0.7mm}{4.25mm},fill] (C2G1)--(C2B3);


\draw[rounded corners=1.5,fill=lightgray!25] ($(C2G3) + (0.25,0)$)--($(C2G3)+(-0.25,0)$)--($(C2B1) +(-0.25,0)$) --
($(C2B1)+(0.25,0)$) -- cycle;
\draw[decorate sep={0.7mm}{4.25mm},fill] (C2G3)--(C2B1);


\draw[rounded corners=1.5,fill=lightgray!25] ($(C2G1) + (0.18,0)$)--($(C2G1)+(-0.18,0)$)--($(C2B2) +(-0.18,0)$) --
($(C2B2)+(0.18,0)$) -- cycle;
\draw[decorate sep={0.7mm}{3mm},fill] (C2G1)--(C2B2);

\draw[rounded corners=1.5,fill=lightgray!25] ($(C2G2) + (0.18,0)$)--($(C2G2)+(-0.18,0)$)--($(C2B1) +(-0.18,0)$) --
($(C2B1)+(0.18,0)$) -- cycle;
\draw[decorate sep={0.7mm}{3mm},fill] (C2G2)--(C2B1);

\draw[rounded corners=1.5,fill=lightgray!25] ($(C2G2) + (0.18,0)$)--($(C2G2)+(-0.18,0)$)--($(C2B3) +(-0.18,0)$) --
($(C2B3)+(0.18,0)$) -- cycle;
\draw[decorate sep={0.7mm}{3mm},fill] (C2G2)--(C2B3);

\draw[rounded corners=1.5,fill=lightgray!25] ($(C2G3) + (0.18,0)$)--($(C2G3)+(-0.18,0)$)--($(C2B2) +(-0.18,0)$) --
($(C2B2)+(0.18,0)$) -- cycle;
\draw[decorate sep={0.7mm}{3mm},fill] (C2G3)--(C2B2);

\draw[rounded corners=1.5,fill=lightgray!25] ($(C2G1) + (0.15,0)$)--($(C2G1)+(-0.15,0)$)--($(C2B1) +(-0.15,0)$) --
($(C2B1)+(0.15,0)$) -- cycle;
\draw[decorate sep={0.7mm}{2.5mm},fill] (C2G1)--(C2B1);

\draw[rounded corners=1.5,fill=lightgray!25] ($(C2G2) + (0.15,0)$)--($(C2G2)+(-0.15,0)$)--($(C2B2) +(-0.15,0)$) --
($(C2B2)+(0.15,0)$) -- cycle;
\draw[decorate sep={0.7mm}{2.5mm},fill] (C2G2)--(C2B2);

\draw[rounded corners=1.5,fill=lightgray!25] ($(C2G3) + (0.15,0)$)--($(C2G3)+(-0.15,0)$)--($(C2B3) +(-0.15,0)$) --
($(C2B3)+(0.15,0)$) -- cycle;
\draw[decorate sep={0.7mm}{2.5mm},fill] (C2G3)--(C2B3);

                
%elipses
%\draw[fill=lightgray!30] (K1_center) ellipse (1.5 and 1.5);
%\draw[fill=lightgray!30] (K2_center) ellipse (1.5 and 1.5);
%\draw[fill=lightgray!30] (K4_center) ellipse (1.5 and 1.5);

%cliques
%\draw[rounded corners=5] (c0)--(c1)--(c2)--(c3)--(c4)--(c5)--cycle

%EDGES

%y1

%edges between Cy
%C1G3C2G3
\draw[rounded corners=5,black!99, thick]
($(C1G3) + (0.1,0)$)--($(C1G3top) + (0.1,-0.1)$)--($(C2G3top)+(-0.1,-0.1)$)--($(C2G3)+ (-0.1,0)$);

%C1G3_ext_right
\draw[rounded corners=5,black!99, thick]
($(C1G3) + (-0.1,0)$)--($(C1G3top) + (-0.1,0.1)$)--($(C1G3top) + (12,0.1)$);

%C2G3_ext_right
\draw[rounded corners=5,gray!99, thick]
($(C2G3) + (0.1,0)$)--($(C2G3top) + (0.1,-0.1)$)--
($(C2G3top) + (4,-0.1)$);

%edges from y1 to Y
\draw[rounded corners=5,black!99, thick]
($(C1G3) + (0,-0.1)$)--($(C1G3right) + (-0.1,-0.1)$)--
($(y2topC1G3) + (-0.1,0)$) -- ($(y1P) + (0.65,1)$) -- (y1P);
\draw[rounded corners=5,black!99, thick]
($(C1G3) + (0,-0.1)$)--($(C1G3right) + (-0.1,-0.1)$)--
($(y2topC1G3) + (-0.1,0)$) -- (y2P);
\draw[rounded corners=5,black!99, thick]
($(C1G3) + (0,-0.1)$)--($(C1G3right) + (-0.1,-0.1)$)--
($(y2topC1G3) + (-0.1,0)$) -- (y2N);
\draw[rounded corners=5,black!99, thick]
($(C1G3) + (0,-0.1)$)--($(C1G3right) + (-0.1,-0.1)$)--
($(y2topC1G3) + (-0.1,0)$) -- ($(y3P) + (0,1)$) -- (y3P);
\draw[rounded corners=5,black!99, thick]
($(C1G3) + (0,-0.1)$)--($(C1G3right) + (-0.1,-0.1)$)--
($(y2topC1G3) + (-0.1,0)$) -- ($(y3P) + (0.5,1)$) -- (y3N);
\draw[rounded corners=5,black!99, thick]
($(C1G3) + (0,-0.1)$)--($(C1G3right) + (-0.1,-0.1)$)--
($(y2topC1G3) + (-0.1,0)$) -- ($(y2C) + (10,1)$);


%edges from y1 to ugly vertices
\draw[rounded corners=5,black!99, thick]
($(C1G3) + (0,0.1)$)--($(C1G3right) + (0.1,0.1)$)--
($(C1G3rightbot) + (0.1,0)$) -- ($(C2B2bot)+ (-0.1,0)$) -- ($(C2B2)+ (-0.1,0)$);
\draw[rounded corners=5,black!99, thick]
($(C1G3) + (0,0.1)$)--($(C1G3right) + (0.1,0.1)$)--
($(C1G3rightbot) + (0.1,0)$) -- ($(C2B2bot) + (6,0)$);



%edges from y3N to Y
\draw[rounded corners=5,gray!99, thick]
($(C2G3) + (0,0.1)$)--($(C2G3right) + (0.1,0.1)$)--($(y3topC2G3) + (0.1,0)$)--(y3N);

\draw[rounded corners=5,gray!99, thick]
($(C2G3) + (0,0.1)$)--($(C2G3right) + (0.1,0.1)$)--
($(y3topC2G3) + (0.1,0)$)--($(y1P) + (0.4,1.5)$) -- (y1P);
\draw[rounded corners=5,gray!99, thick]
($(C2G3) + (0,0.1)$)--($(C2G3right) + (0.1,0.1)$)--
($(y3topC2G3) + (0.1,0)$)--($(y1N) + (0.3,1.5)$) -- (y1N);

\draw[rounded corners=5,gray!99, thick]
($(C2G3) + (0,0.1)$)--($(C2G3right) + (0.1,0.1)$)--
($(y3topC2G3) + (0.1,0)$)--($(y2N) + (-0.3,1.5)$) -- (y2P);
\draw[rounded corners=5,gray!99, thick]
($(C2G3) + (0,0.1)$)--($(C2G3right) + (0.1,0.1)$)--
($(y3topC2G3) + (0.1,0)$)--($(y2N) + (0.3,1.5)$) -- (y2N);

\draw[rounded corners=5,gray!99, thick]
($(C2G3) + (0,0.1)$)--($(C2G3right) + (0.1,0.1)$)--
($(y3topC2G3) + (0.1,0)$)--($(y2C) + (10,1.5)$);


%edges from ny3 to ugly vertices
\draw[rounded corners=5,gray!99, thick]
($(C2G3) + (0,-0.1)$)--($(C2G3right) + (-0.1,-0.1)$)--
($(C2G3rightbot) + (-0.1,-0.5)$) -- ($(C2B2bot)+(0.1,-0.5)$) -- ($(C2B2)+(0.1,0)$);

\draw[rounded corners=5,gray!99, thick]
($(C2G3) + (0,-0.1)$)--($(C2G3right) + (-0.1,-0.1)$)--
($(C2G3rightbot) + (-0.1,-0.5)$) -- ($(C1B2bot)+(0,-0.5)$) -- (C1B2);

\draw[rounded corners=5,gray!99, thick]
($(C2G3) + (0,-0.1)$)--($(C2G3right) + (-0.1,-0.1)$)--
($(C2G3rightbot) + (-0.1,-0.5)$) -- ($(C2G3rightbot) + (2.5,-0.5)$);



%nodes
\tikzstyle{every node}=[thick, circle, minimum size=9pt,inner sep=0pt,draw, fill=white]

%x1
%Nodesx1


\node  at (x1C1) {};
\node  at (x1C2) {};
\node  at (x1C5) {};

%Nodesnx1
\node  at (nx1C1) {};
\node  at (nx1C2) {};
\node  at (nx1C5) {};

%x2
%Nodesx2
\node  at (x2C1) {};
\node  at (x2C2) {};
\node  at (x2C5) {};
%Nodesnx2
\node  at (nx2C1) {};
\node  at (nx2C2) {};
\node  at (nx2C5) {};


%x3
%Nodesx3
\node  at (x3C1) {};
\node  at (x3C2) {};
\node  at (x3C5) {};
%Nodesnx3
\node  at (nx3C1) {};
\node  at (nx3C2) {};
\node  at (nx3C5) {};

%y1
\node  at (y1P) {};
\node  at (y1N) {};

%y2
\node  at (y2P) {};
\node  at (y2N) {};

%y3
\node  at (y3P) {};
\node  at (y3N) {};


%NodesC1
%good
\node  at (C1G1) {};
\node  at (C1G2) {};
\node  at (C1G3) {};
%bad
\node  at (C1B1) {};
\node[cross]  at (C1B2) {};
\node  at (C1B3) {};

%NodesC2
%good
\node  at (C2G1) {};
\node  at (C2G2) {};
\node  at (C2G3) {};
%bad
\node  at (C2B1) {};
\node[cross]  at (C2B2) {};
\node  at (C2B3) {};




%Brackets
%\draw [thick, decorate, decoration = {brace}] (I3LB) --  (I3RB);

%Labels		
\tikzstyle{every node}=[inner sep=1pt]

%\node at (C1G_center) {$-4$};
%\node at (C2G_center) {$4$};
%\node at (Y1_center) {$-7.5$};
%\node at (Y2_center) {$0$};
%\node at (Y3_center) {$7.5$};


\node at (QC1_label) {$Q_{C_1}$};
\node at (QC2_label) {$Q_{C_2}$};


\node at (C1_label) {$C_1$};


\node at (C1_label) {$C_1$};
\node at (C2_label) {$C_2$};
\node at (C3_label) {$C_c$};
\node at (GC1_label) {$G_{C_1}$};
\node at (GC2_label) {$G_{C_2}$};
\node at (Gx1_label) {$G_{x_1}$};
\node at (Gx2_label) {$G_{x_2}$};
\node at (Gx3_label) {$G_{x_3}$};

\node at (Gy1_label) {$G_{y_1}$};
\node at (Gy2_label) {$G_{y_2}$};
\node at (Gy3_label) {$G_{y_3}$};

\node at (x1_label) {$x_1$};
\node at (nx1_label) {$\neg x_1$};
\node at (x2_label) {$x_2$};
\node at (nx2_label) {$\neg x_2$};
\node at (x3_label) {$x_3$};
\node at (nx3_label) {$\neg x_3$};

\node at (y1P_label) {$y_1$};
\node at (y1N_label) {$\neg y_1$};
\node at (y2P_label) {$y_2$};
\node at (y2N_label) {$\neg y_2$};
\node at (y3P_label) {$y_3$};
\node at (y3N_label) {$\neg y_3$};


\begin{scriptsize}
\node at (C1G1_label) {$x_1$};
\node at (C1G2_label) {$\neg x_2$};
\node at (C1G3_label) {$y_1$};

\node at (C2G1_label) {$\neg x_2$};
\node at (C2G2_label) {$\neg x_3$};
\node at (C2G3_label) {$\neg y_3$};



\end{scriptsize}



\end{tikzpicture}
\end{center}
	\caption{\label{fig:rutenburg} Rutenburg's reduction. The part of $G$ corresponding to the clauses $C_1 \equiv (x_1 \vee \neg x_2 \vee y_1)$ and $C_2 \equiv (\neg x_2 \vee \neg x_3 \vee \neg y_3)$. Ugly vertices are represented by crossed circles.  
	}
\end{figure}

